Towards a tailored mixed-precision sub-8-bit quantization scheme for Gated Recurrent Units using Genetic Algorithms

Despite the recent advances in model compression techniques for deep neural networks, deploying such models on ultra-low-power embedded devices still proves challenging. In particular, quantization schemes for Gated Recurrent Units (GRU) are difficult to tune due to their dependence on an internal state, preventing them from fully benefiting from sub-8bit quantization. In this work, we propose a modular integer quantization scheme for GRUs where the bit width of each operator can be selected independently. We then employ Genetic Algorithms (GA) to explore the vast search space of possible bit widths, simultaneously optimising for model size and accuracy. We evaluate our methods on four different sequential tasks and demonstrate that mixed-precision solutions exceed homogeneous-precision ones in terms of Pareto efficiency. In our results, we achieve a model size reduction between 25% and 55% while maintaining an accuracy comparable with the 8-bit homogeneous equivalent.

==> figs/ga.tex <==
\begin{tikzpicture}[node distance=1cm, auto, scale=0.75, every node/.style={scale=0.75}]

\tikzset{
    pbox/.style={rectangle, rounded corners, minimum width=2cm, minimum height=6mm, text centered, draw=black, fill=orange!30},
    ebox/.style={pbox, fill=red!30},
    arrow/.style={draw, semithick, ->},
}

\node (init) [pbox] {Initialize population};

\node (init_model) [ebox, below=6mm of init] {Instantiate model};
\node (comp_size) [ebox, below right=4mm and -8mm of init_model] {Compute size};
\node (finetune) [ebox, below left=4mm and -8mm of init_model] {PTQ/QAT};
\node (comp_acc) [ebox, below of=finetune] {Compute accuracy};

\node (surv) [pbox, below=2.8cm of init_model] {Survival};
\node (select) [pbox, below of=surv] {Selection};
\node (cross) [pbox, below of=select] {Crossover};
\node (mut) [pbox, below of=cross] {Mutation};

\begin{scope}[on background layer]
    % Define corner points with shifts
    \coordinate (A) at ([xshift=3.3cm,yshift=-4mm]init.south);
    \coordinate (B) at ([xshift=-3.3cm,yshift=4mm]surv.north);

    \path let \p1 = ($(A)-(B)$), \n1 = {veclen(\x1,\y1)} in
          node (eval) [pbox, minimum width=abs(\x1), minimum height=abs(\y1), anchor=center] at ($(A)!0.5!(B)$) {};
\end{scope}

\node (done) [pbox, left of=eval, xshift=-4cm, fill=blue!30] {Done};


\draw [arrow] (init) -- (init_model);
\draw [arrow] (init_model.south) |- ++(0,-2mm) -| (comp_size.north);
\draw [arrow] (init_model.south) |- ++(0,-2mm) -| (finetune.north);
\draw [arrow] (finetune) -- (comp_acc);
\draw [arrow] (comp_size.south) |- ++(0,-1.2cm) -| (surv.north);
\draw [arrow] (comp_acc.south) |- ++(0,-2mm) -| (surv.north);

\draw [arrow] (surv) -- (select);
\draw [arrow] (select) -- (cross);
\draw [arrow] (cross) -- (mut);
\draw [arrow] (mut.east) -- ++(3cm,0) |- (eval.east);
\draw [arrow] (eval.west) -- (done.east);

\node [align=left, anchor=base west, below=2cm of init_model, fill=orange!30] {Fitness};
\node [anchor=north east, minimum height=5mm] at (eval.north east) {Evaluation};

\end{tikzpicture}


==> figs/gru.tex <==
\begin{tikzpicture}[node distance=1mm and 4mm, auto, scale=0.8, every node/.style={scale=0.8}]
    % Styles
    \tikzstyle{inout} = [minimum width=6mm]
    \tikzstyle{fc}  = [rectangle, draw, semithick, text centered, minimum height=5mm, minimum width=1cm]
    \tikzstyle{rfc} = [fc, fill=red!5, draw=red, text=red!40!black]       % reset fc
    \tikzstyle{zfc} = [fc, fill=cgreen!5, draw=cgreen, text=cgreen!40!black] % update fc
    \tikzstyle{nfc} = [fc, fill=blue!5, draw=blue, text=blue!40!black]    % new fc

    \tikzstyle{op}   = [rectangle, draw, semithick, text centered, minimum size=5mm, rounded corners]
    \tikzstyle{rop}  = [op, fill=red!5, draw=red, text=red!40!black]       % reset ops
    \tikzstyle{zop}  = [op, fill=cgreen!5, draw=cgreen, text=cgreen!40!black] % update ops
    \tikzstyle{nop}  = [op, fill=blue!5, draw=blue, text=blue!40!black]    % new ops
    \tikzstyle{hop}  = [op, fill=gray!5, draw=gray, text=gray!40!black]    % hidden ops

    \tikzstyle{line}  = [draw, semithick, ->]   % black line
    \tikzstyle{rline} = [line, color=red]    % reset gate line
    \tikzstyle{zline} = [line, color=cgreen] % update gate line
    \tikzstyle{nline} = [line, color=blue]   % new gate line
    \tikzstyle{hline} = [line, color=gray]  % hidden gate line
    \tikzstyle{oline} = [draw, line width=0.8mm, color=white] % line for overlaps
    \tikzstyle{grubox} = [draw, very thick, color=orange, fill=white] % outer box line

    % Labels for inputs and previous state
    \node [inout, align=right] (htm1) {$h_{t-1}$};
    
    % Nodes
    \node [rfc, right=8mm of htm1] (Whr) {$W_{hr}$};
    \node [zfc, below=of Whr]  (Whz) {$W_{hz}$};
    \node [nfc, below=of Whz]  (Whn) {$W_{hn}$};
    
    \node [rfc, below=2mm of Whn]  (Wir) {$W_{ir}$};
    \node [zfc, below=of Wir] (Wiz) {$W_{iz}$};
    \node [nfc, below=of Wiz] (Win) {$W_{in}$};

    \coordinate (xt_coord) at ($(Wir -| htm1)$);
    \node at (xt_coord) [inout, align=right] (xt) {$x_t$};

    \node [rop, right=9mm of Wir] (r_plus) {$+$};
    \node [zop, right=of Wiz] (z_plus) {$+$};
    \node [nop, right=of Win] (n_plus) {$+$};
    
    \node [rop, right=of r_plus] (r_sig) {$\sigma$};
    \node [zop, below=of r_sig] (z_sig) {$\sigma$};
    \node [nop, below=of z_sig] (n_tanh) {$\tanh$};

    \node [nop, right=of r_sig] (r_mul) {$\odot$};
    \node [hop, right=1.3cm of z_sig] (z_compl) {$1-x$};
    \node [hop, right=of z_compl] (n_mul) {$\odot$};
    \coordinate (h_mul_coord) at ($(Whr -| z_compl)$);
    \node at (h_mul_coord) [hop] (h_mul) {$\odot$};
    \coordinate (h_plus_coord) at ($(Whr -| n_mul)$);
    \node at (h_plus_coord) [hop] (h_plus) {$+$};

    \node [inout, right=6mm of h_plus] (ht) {$h_t$};

    % border
    \begin{scope}[on background layer]
        \draw [grubox, rounded corners] ([xshift=5mm,yshift=8mm]htm1.north east) rectangle ([xshift=-5mm,yshift=-4.2cm]ht.south west);
    \end{scope}

    % Edges
    \draw [oline] (htm1.east) -- (Whr.west);
    \draw [line] (htm1.east) -| ++(8mm,5mm) |- ++(0cm,0cm) -| (h_mul.north);
    \draw [line] (htm1.east) -- (Whr.west);
    \draw [line] (htm1.east) -| ++(8mm,0cm) |- (Whz.west);
    \draw [line] (htm1.east) -| ++(8mm,0cm) |- (Whn.west);
    
    \draw [oline] (xt.east) -- (Wir.west);
    \draw [line] (xt.east) -- (Wir.west);
    \draw [line] (xt.east) -| ++(9mm,0mm) |- (Wiz.west);
    \draw [line] (xt.east) -| ++(9mm,0mm) |- (Win.west);
    
    \draw [rline] (r_plus.east) -- (r_sig.west);
    \draw [zline] (z_plus.east) -- (z_sig.west);
    \draw [nline] (n_plus.east) -- (n_tanh.west);
    
    \draw [rline] (Whr.east) -| (r_plus.north);
    \draw [zline] (Whz.east) -| (z_plus.north);
    \draw [oline] (Whn.east) -| (r_mul.north);
    \draw [nline] (Whn.east) -| (r_mul.north);

    \draw [oline] (Wir.east) -- (r_plus.west);
    \draw [rline] (Wir.east) -- (r_plus.west);
    \draw [zline] (Wiz.east) -- (z_plus.west);
    \draw [nline] (Win.east) -- (n_plus.west);
    
    \draw [rline] (r_sig.east) -- (r_mul.west) node [midway] {$r_t$};
    \draw [nline] (r_mul.south) |- ++(0mm,-1.7cm) -| (n_plus.south);
    \draw [oline] (z_sig.east) -- (z_compl.west);
    \draw [zline] (z_sig.east) -- (z_compl.west) node [near start] {$z_t$};
    \draw [zline] (z_sig.east) -| ++ (1.3cm,0cm) |- (h_mul.west);
    \draw [oline] (n_tanh.east) -| (n_mul.south);
    \draw [nline] (n_tanh.east) -| (n_mul.south) node [near start] {$n_t$};
    
    \draw [hline] (z_compl.east) -- (n_mul.west);
    \draw [hline] (h_mul.east) -- (h_plus.west);
    \draw [hline] (n_mul.north) -- (h_plus.south);
    \draw [oline] (h_plus.east) -- (ht.west);
    \draw [line] (h_plus.east) -- (ht.west);

    \draw [line, dotted] (ht.north) |- ++(0cm,1.4cm) -| (htm1.north);
    % \node [fill=white, up] [near end] {at new time step};

\end{tikzpicture}
